GR decompositions and their relations to Cholesky-like factorizations

For a given matrix, we are interested in computing GR decompositions $A=GR$, where $G$ is an isometry with respect to given scalar products. The orthogonal QR decomposition is the representative for the Euclidian scalar product. For a signature matrix, a respective factorization is given as the hyperbolic QR decomposition. Considering a skew-symmetric matrix leads to the symplectic QR decomposition. The standard approach for computing GR decompositions is based on the successive elimination of subdiagonal matrix entries. For the hyperbolic and symplectic case, this approach does in general not lead to a satisfying numerical accuracy. An alternative approach computes the QR decomposition via a Cholesky factorization, but also has bad stability. It is improved by repeating the procedure a second time. In the same way, the hyperbolic and the symplectic QR decomposition are related to the $LDL^T$ and a skew-symmetric Cholesky-like factorization. We show that methods exploiting this connection can provide better numerical stability than elimination-based approaches.

==> Res_Hyp_HR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\begin{tikzpicture}
\pgfplotsset{compat=1.3}
\pgfplotsset{every axis/.append style={xlabel shift = -3pt }}

\begin{axis}[%
ylabel near ticks,
every axis plot/.append style={thick},
width=0.4\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
% xminorticks=true,
xtick={100, 10000,1000000,100000000},
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=1e-8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\|A-HR\|_F/\|A\|_{F}$},
axis background/.style={fill=white},
% title style={font=\t}
title={\footnotesize HR residual $\|A-HR\|_F/\|A\|_{F}$}
]

\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	2.00355771464019e-09\\
10000	1.96205933255133e-09\\
1000000	2.82335592217485e-10\\
100000000	1.59239079151354e-09\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
100	1.163715322965e-14\\
10000	6.3598378214208e-15\\
1000000	4.26472421829671e-15\\
100000000	3.31607946750606e-15\\
};
\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
100	1.50702463840337e-14\\
10000	8.24600979866679e-15\\
1000000	5.73777261704727e-15\\
100000000	4.62118255113158e-15\\
};

\end{axis}

\begin{axis}[%
ylabel near ticks,
width=0.4\figurewidth,
height=\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
xminorticks=true,
xtick={100, 10000,1000000,100000000},
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={$\|H^{\tran}\Sigma H-\hat{\Sigma}\|_F$},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={\footnotesize$\|H^{\tran}\Sigma H-\hat{\Sigma}\|_F$},
legend style={at={(-.2,-.5)}, anchor=center, legend cell align=left, align=left, draw=white!15!black,  legend columns=3, draw=none},
every axis plot/.append style={thick},
]
\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	7.26302377466114e-06\\
10000	8.38340432806101e-06\\
1000000	4.87575264375706e-06\\
100000000	6.29763200724347e-06\\
};
\addlegendentry{Column elimination}

\addplot [color=mycolor2, dotted, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	2.08787670877151e-12\\
10000	1.35980738609837e-09\\
1000000	3.44976465021385e-06\\
100000000	0.0137736157546972\\
};
\addlegendentry{1 x $LDL^{\tran}$}

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	4.41545065859879e-14\\
10000	4.9634125844834e-14\\
1000000	5.34662729414506e-14\\
100000000	5.69452647053831e-14\\
};
\addlegendentry{2 x $LDL^{\tran}$}

\end{axis}




\end{tikzpicture}%


==> Res_Sympl_SR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\begin{tikzpicture}
\pgfplotsset{compat=1.3}
\pgfplotsset{every axis/.append style={tick label style={font=},xlabel shift = -3pt }}


\begin{axis}[%
ylabel near ticks,
every axis plot/.append style={thick},
width=0.4\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
% xminorticks=true,
xtick={100, 10000,1000000,100000000},
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\|A-SR\|_F/\|A\|_{F}$},
axis background/.style={fill=white},
% title style={font=\t}
title={\footnotesize SR residual $\|A-SR\|_F/\|A\|_{F}$}
]
\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	3.5703988265145e-11\\
10000	7.46861962534135e-12\\
1000000	7.62649333813563e-11\\
100000000	2.62682736790492e-12\\
};
% \addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
%   table[row sep=crcr]{%
% 100	1.77570434842919e-14\\
% 10000	1.0677193356883e-14\\
% 1000000	8.12138871956258e-15\\
% 100000000	6.87833546537053e-15\\
% };
\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
100	2.92789711217255e-11\\
10000	3.30331151396089e-12\\
1000000	8.39531463428923e-12\\
100000000	2.22376690302738e-12\\
};
\addplot [color=mycolor4, dotted, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
100	4.27399969236871e-11\\
10000	4.91046164377375e-12\\
1000000	1.67450158937541e-11\\
100000000	3.27611439097022e-12\\
};
% \addplot [color=mycolor5, dotted, mark=o, mark options={solid, mycolor5}, forget plot]
%   table[row sep=crcr]{%
% 100	5.36225450570334e-11\\
% 10000	5.93266721774936e-12\\
% 1000000	2.18065547572109e-11\\
% 100000000	4.00641217253185e-12\\
% };
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
100	3.99230716123302e-15\\
10000	2.2919314194965e-15\\
1000000	1.67736588708107e-15\\
100000000	1.40078475057222e-15\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
100	6.51593778585303e-15\\
10000	3.71213348504926e-15\\
1000000	2.70050143763618e-15\\
100000000	2.23697897691211e-15\\
};
% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 100	8.13714704154657e-15\\
% 10000	4.56328670985138e-15\\
% 1000000	3.23629833867063e-15\\
% 100000000	2.60171300136186e-15\\
% };
\end{axis}

\begin{axis}[%
ylabel near ticks,
width=0.4\figurewidth,
height=\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
xminorticks=true,
xtick={100, 10000,1000000,100000000},
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={$\|S^{\tran}JS-J\|_F$},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={\footnotesize $\|S^{\tran}JS-J\|_F$},
legend style={at={(-.2,-.5)}, anchor=center, legend cell align=left, align=left, draw=white!15!black, font=, legend columns=2, draw=none},
every axis plot/.append style={thick},
ylabel shift = -3 pt
]
\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	6.02544665872194e-10\\
10000	5.17351389690564e-10\\
1000000	6.29363795433229e-10\\
100000000	5.38011563329762e-10\\
};
\addlegendentry{Column Elimination}

% \addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 100	3.65994524613854e-13\\
% 10000	4.48302148573803e-13\\
% 1000000	5.40665633535791e-13\\
% 100000000	6.0243987285468e-13\\
% };
% \addlegendentry{Column Elimination with pivoting from CholSR1}
%  \addlegendimage{empty legend}
%  \addlegendentry{}

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	1.22232399042358e-06\\
10000	1.95782898588639e-05\\
1000000	0.369047634965527\\
100000000	109.971052085946\\
};
\addlegendentry{1x Chol-like, no pivoting}

\addplot [color=mycolor4, dotted, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	2.54346848785739e-11\\
10000	1.73244740285142e-11\\
1000000	4.79169637550855e-11\\
100000000	0.000297392237709787\\
};
\addlegendentry{2x Chol-like, no pivoting}

% \addplot [color=mycolor5, dotted, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 100	2.41636536712758e-11\\
% 10000	1.74797134700462e-11\\
% 1000000	1.55975935902763e-11\\
% 100000000	2.22134647785865e-11\\
% };
% \addlegendentry{CholSR3}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
100	1.34303358276298e-12\\
10000	1.04443527121516e-09\\
1000000	2.93659549270909e-06\\
100000000	0.0107321854888783\\
};
\addlegendentry{1x Chol-like with pivoting}

\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
100	3.3069350627552e-14\\
10000	3.93877650167981e-14\\
1000000	4.65185292244139e-14\\
100000000	5.16324647057781e-14\\
};
\addlegendentry{2x Chol-like with pivoting in first pass}

% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 100	3.27644165403281e-14\\
% 10000	3.91125824579952e-14\\
% 1000000	4.6230645956981e-14\\
% 100000000	5.11856410973655e-14\\
% };
% \addlegendentry{CholSR3 with pivoting}

\end{axis}


\end{tikzpicture}%

